Hypnos: Learning Generalisable Representations of Sleep Physiology via Next-Token Prediction

Foundation models offer a promising route to compress multi-modal physiological signals into compact representations of human health, with broad applications across sleep medicine, cardiology, neurology and other healthcare domains. Existing models have typically been trained with masked-reconstruction or contrastive objectives. However, masked reconstruction may be poorly suited to the stochastic nature of these signals, while contrastive approaches rely on positive-pair definitions despite the semantic invariances of physiological signals being poorly understood. In this work, we show that next-token prediction is a simple and scalable alternative. We develop Hypnos, a multi-modal sleep foundation model trained using eight different sensing modalities (e.g. EEG, ECG, respiratory signals) drawn from over 20{,}000 overnight polysomnography recordings. We tokenize each modality into streams of discrete tokens using residual vector quantization, then train a large auto-regressive RQ-Transformer to jointly predict the next token across all modalities in parallel. After training, Hypnos can be applied to continuous streams of sensor data from any subset of supported modalities, generating embeddings for downstream tasks. Hypnos significantly outperforms existing foundation models on most benchmarks evaluated. In sleep stage classification, we match the performance of strong supervised baselines on held-out test sets whilst using 100\times less labelled data. Hypnos even generalises beyond sleep recordings, surpassing a dedicated ECG foundation model at detecting atrial fibrillation. Our results demonstrate that auto-regressive token modelling is a strong self-supervised approach for representation learning from multi-modal physiological signals. Code and model weights: https://github.com/joncarter1/hypnos

==> diagrams/crp_modality_grouping.tex <==
% 2x2 grid of 4x4 modality-modality attention masks, one per CRP partition
% (a monotone progression: 1 -> 2 -> 3 -> 4 groups). Compact layout: no
% decorative braces and tight inter-panel gaps so the figure stays short
% inside a narrow wrap column. Colours g1..g4 are an abstract group-index
% ramp (not modality identity); maskCol marks non-attended cells.

\begin{tikzpicture}[
    font=\scriptsize,
    cell/.style={draw=none,minimum size=3.0mm,inner sep=0pt},
    lbl/.style={font=\scriptsize,text=black!75},
    axis/.style={font=\scriptsize\itshape,text=black!70},
]

% Row (query) labels on the left panel of each grid row.
\foreach \i/\n in {1/A,2/B,3/C,4/D} {
  \node[lbl] at (-0.38,-0.34*\i) {\n};
  \node[lbl] at (-0.38,-1.55-0.34*\i) {\n};
}

% Compact shared axis hints (no braces).
\node[axis,anchor=south] at (1.29,-0.12) {Keys / Values};
\node[axis,rotate=90,anchor=south] at (-0.56,-1.60) {Queries};

% Panels: (X, Y, g_A, g_B, g_C, g_D). Group ids 0..3 -> colours g1..g4.
\foreach \X/\Y/\ga/\gb/\gc/\gd in {%
    0.0/0.0/0/0/0/0,
    1.55/0.0/0/0/0/1,
    0.0/-1.55/0/1/1/2,
    1.55/-1.55/0/1/2/3%
} {
  \foreach \ii/\gi in {1/\ga,2/\gb,3/\gc,4/\gd} {
    \foreach \jj/\gj in {0/\ga,1/\gb,2/\gc,3/\gd} {
      \ifnum\gi=\gj
        \ifcase\gi\relax
          \node[cell,fill=g1] at (\X + 0.34*\jj, \Y - 0.34*\ii) {};
        \or
          \node[cell,fill=g2] at (\X + 0.34*\jj, \Y - 0.34*\ii) {};
        \or
          \node[cell,fill=g3] at (\X + 0.34*\jj, \Y - 0.34*\ii) {};
        \or
          \node[cell,fill=g4] at (\X + 0.34*\jj, \Y - 0.34*\ii) {};
        \fi
      \else
        \node[cell,fill=maskCol] at (\X + 0.34*\jj, \Y - 0.34*\ii) {};
      \fi
    }
  }
}
\end{tikzpicture}%


==> diagrams/depth_transformer.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.2mm,width=1.8mm]},
    tok/.style={draw=none,minimum width=11.5mm,minimum height=7.8mm,
                inner sep=0pt,rounded corners=0.4pt,font=\normalsize\color{white}},
    ztoki/.style={draw=none,fill=\modcol,minimum width=11.5mm,minimum height=7.8mm,
                  inner sep=0pt,rounded corners=0.4pt,font=\normalsize\color{white}},
    block/.style={draw=blockEdge,fill=blockFill,rounded corners=1.5pt,
                  align=center,font=\normalsize,inner sep=3pt},
    sumnode/.style={draw=black!60,circle,inner sep=0pt,minimum size=4.2mm,
                    font=\scriptsize,fill=white},
    flow/.style={->,draw=black!70,line width=0.45pt},
    sublbl/.style={font=\footnotesize,text=black!60},
]

\def\modcol{gD}
\def\K{4}
\def\colX#1{\ifcase#1\or 1.20\or 2.55\or 3.90\or 5.25\fi}

% ------------------------------------------------------------------
% TOP ROW: z^D_t at slot 1 (the conditioning that replaces the missing
% V_{t,0}), then V_{t,k-1}^{D} at slots 2..K. z^D drops straight into
% the depth block at slot 1 and also broadcasts east along a rail to
% the ⊕ slots where it is added to each v_{t,k-1}.
% ------------------------------------------------------------------
\def\topY{2.10}
\def\plusY{1.05}

\node[ztoki] (zti) at ({\colX{1}}, \topY) {$z^{D}_{t}$};

\foreach \k/\shade/\txt in {2/100/white,3/75/white,4/50/{black!75}} {
  \pgfmathtruncatemacro{\km}{\k - 1}
  \node[tok,fill=\modcol!\shade,font=\small\color{\txt}]
    (vin\k) at ({\colX{\k}}, \topY) {$v^{D}_{t+1,\km}$};
}

% ------------------------------------------------------------------
% ⊕ row at slots 2..K. Each sums v_{t,k-1} (from above) with the
% z^D broadcast arriving from the west.
% ------------------------------------------------------------------
\foreach \k in {2,...,\K} {
  \node[sumnode] (plus\k) at ({\colX{\k}}, \plusY) {\(\boldsymbol{+}\)};
}

% V tokens drop straight down into their ⊕ from the north.
\foreach \k in {2,3,4} {
  \draw[flow] (vin\k.south) -- (plus\k.north);
}

% ------------------------------------------------------------------
% BROADCAST: z^D flows south through slot 1 and branches east at the
% ⊕ rail to plus2..K; from plus2 it chains horizontally through each
% subsequent ⊕ at 9 o'clock (plus.west).
% ------------------------------------------------------------------
\draw[flow] ({\colX{1}}, \plusY) -- (plus2.west);
\foreach \k in {3,...,\K} {
  \pgfmathtruncatemacro{\km}{\k - 1}
  \draw[flow] (plus\km.east) -- (plus\k.west);
}

% ------------------------------------------------------------------
% DEPTH TRANSFORMER BLOCK.
% ------------------------------------------------------------------
\def\bxW{5.10}
\def\bxH{1.05}
\def\bxCX{{(\colX{1} + \colX{\K})/2}}
\def\bxCY{0}
\node[block,minimum width=\bxW cm,minimum height=\bxH cm]
  (depth) at (\bxCX, \bxCY) {Depth Transformer};

% Slot 1: z^D drops straight from the top into the depth block.
% Slots 2..K: ⊕ outputs drop into the depth block.
\draw[flow] (zti.south) -- ({\colX{1}}, {\bxCY + \bxH/2});
\foreach \k in {2,...,\K} {
  \draw[flow] (plus\k.south) -- ({\colX{\k}}, {\bxCY + \bxH/2});
}

% ------------------------------------------------------------------
% BOTTOM: output V_{t,k}^{(i)} with depth-shade ramp.
% ------------------------------------------------------------------
\def\botY{-1.40}
\foreach \k/\shade/\txt in {1/100/white,2/75/white,3/50/{black!75},4/28/{black!75}} {
  \node[tok,fill=\modcol!\shade,font=\small\color{\txt}]
    (vout\k) at ({\colX{\k}}, \botY) {$V^{D}_{t+1,\k}$};
  \draw[flow] ({\colX{\k}}, {\bxCY - \bxH/2}) -- (vout\k.north);
}

% Residual-level axis.
\draw[->,draw=black!55,line width=0.3pt]
  ({\colX{1} - 0.30}, {\botY - 0.75}) -- ({\colX{\K} + 0.30}, {\botY - 0.75});
\node[sublbl] at ({(\colX{1} + \colX{\K})/2}, {\botY - 0.98}) {Residual level, $k$};

\end{tikzpicture}

==> diagrams/input_embedding.tex <==
% Modality palette — carries persistent modality identity across the figure series.
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.2mm,width=1.8mm]},
    tok/.style={draw=none,minimum width=11.5mm,minimum height=7.8mm,
                inner sep=0pt,rounded corners=0.4pt,font=\normalsize\color{white}},
    embbox/.style={draw=blockEdge,fill=blockFill,rounded corners=1.5pt,
                   minimum width=11.5mm,minimum height=7.8mm,
                   inner sep=1pt,font=\normalsize,align=center},
    sumnode/.style={draw=black!60,circle,inner sep=0pt,minimum size=5mm,
                    font=\small,fill=white},
    flow/.style={->,draw=black!70,line width=0.45pt},
    wire/.style={draw=black!70,line width=0.45pt},
]

\def\modcol{gD}
\def\K{4}
\def\dy{0.88}

% Standardised ~0.5-unit horizontal arrows between elements.
% Token width = 1.0, sum-node diameter = 0.45.
\def\xV{0.00}
\def\xE{1.50}
\def\xv{3.00}
\def\xBus{3.95}
\def\xSum{4.55}
\def\xOut{5.65}

% Column 1: RQ token indices V_{t,k}^{D} with depth-shade ramp matching
% the depth-transformer figure.
\foreach \k/\y/\shade/\txt in {%
  1/{1.5*\dy}/100/white,
  2/{0.5*\dy}/75/white,
  3/{-0.5*\dy}/50/{black!75},
  4/{-1.5*\dy}/28/{black!75}%
} {
  \node[tok,fill=\modcol!\shade,font=\small\color{\txt}]
    (V\k) at (\xV, {\y}) {$V^{D}_{t,\k}$};
}

% Column 2: per-level embedding tables E_k^{D}.
\foreach \k/\y in {1/{1.5*\dy},2/{0.5*\dy},3/{-0.5*\dy},4/{-1.5*\dy}} {
  \node[embbox] (e\k) at (\xE, {\y}) {$E_{\k}^{D}$};
  \draw[flow] (V\k.east) -- (e\k.west);
}

% Column 3: embedded vectors v^D_{t,k} (lowercase = continuous vector,
% post-projection through the codebook).
\foreach \k/\y/\shade/\txt in {%
  1/{1.5*\dy}/100/white,
  2/{0.5*\dy}/75/white,
  3/{-0.5*\dy}/50/{black!75},
  4/{-1.5*\dy}/28/{black!75}%
} {
  \node[tok,fill=\modcol!\shade,font=\small\color{\txt}]
    (vv\k) at (\xv, {\y}) {$v^{D}_{t,\k}$};
  \draw[flow] (e\k.east) -- (vv\k.west);
}

% Vertical bus: horizontal stubs from each v_k meet a shared vertical line,
% then a single arrow carries the summed context east into the ⊕.
\foreach \k in {1,...,\K} {
  \draw[wire] (vv\k.east) -- ({\xBus}, {(2.5 - \k)*\dy});
}
\draw[wire] ({\xBus}, {1.5*\dy}) -- ({\xBus}, {-1.5*\dy});

\node[sumnode] (sum) at (\xSum, 0) {\(\boldsymbol{+}\)};
\draw[flow] ({\xBus}, 0) -- (sum.west);

% Output: the summed embedding (one "input token" of the temporal
% transformer for modality D at time t). Drawn in a dashed box to
% cross-reference the same element in the temporal-transformer figure.
\node[tok,fill=\modcol] (out) at (\xOut, 0) {$m^{D}_{t}$};
\draw[flow] (sum.east) -- (out.west);
\draw[dashed,draw=black!65,line width=0.5pt,rounded corners=1pt]
  ($(out.south west)+(-0.10,-0.10)$) rectangle ($(out.north east)+(0.10,0.10)$);

\end{tikzpicture}

==> diagrams/ntp_stochasticity.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.0mm,width=1.6mm]},
    trace/.style={draw=black!85, line width=0.65pt, line cap=round, line join=round},
    ghost/.style={line width=0.75pt, line cap=round, line join=round},
    bar/.style={draw=none},
    sublbl/.style={font=\scriptsize, text=black!65},
    panellbl/.style={font=\footnotesize\bfseries, text=black!80},
    masklbl/.style={font=\scriptsize\itshape, text=black!55},
]

% ------------------------------------------------------------------
% Regular-subject ECG beat. Width = 1 unit; baseline at y=0.
% Single clean triangular R spike (no Q/S micro-deflections).
% Positive T wave.
% ------------------------------------------------------------------
\newcommand{\beatR}[1]{%
  ({#1+0.000},0)
  ({#1+0.060},0)
  ({#1+0.090},0.07) ({#1+0.120},0.09) ({#1+0.150},0.07)
  ({#1+0.180},0)
  ({#1+0.225},0)
  ({#1+0.255},0.65)
  ({#1+0.285},0)
  ({#1+0.500},0)
  ({#1+0.580},0.14) ({#1+0.640},0.18) ({#1+0.700},0.14) ({#1+0.760},0)
  ({#1+1.000},0)
}

% ------------------------------------------------------------------
% Arrhythmic-subject ECG beat. Same QRS morphology as the regular
% beat -- arrhythmia shows up only via irregular RR intervals.
% ------------------------------------------------------------------
\newcommand{\beatA}[1]{\beatR{#1}}

% ------------------------------------------------------------------
% Layout anchors. Mask sized to fit roughly one beat. Histograms
% sit further right to clear the mask box.
% ------------------------------------------------------------------
\def\topy{1.35}     % top panel baseline
\def\boty{0.0}      % bottom panel baseline
\def\xobsL{0.0}     % observed region start
\def\xmaskL{4.6}    % mask region start
\def\xmaskR{5.9}    % mask region end (one beat wide)
\def\histx{7.2}     % histogram x-origin (extra gap from mask)
\def\masktop{0.78}  % mask box top
\def\maskbot{-0.35} % mask box bottom
\def\histtop{0.78}  % histogram y-axis arrow extent
\def\histamp{0.65}  % histogram bar amplitude scaling

% ------------------------------------------------------------------
% TOP PANEL -- regular rhythm: peaked posterior over next token.
% ------------------------------------------------------------------
\fill[maskCol, draw=black!25, line width=0.25pt, rounded corners=0.6pt]
  (\xmaskL,{\topy+\maskbot}) rectangle (\xmaskR,{\topy+\masktop});
\node[masklbl, anchor=south] at ({(\xmaskL+\xmaskR)/2}, {\topy+\masktop+0.02}) {$z_{t+1}$};

% Observed trace (4 evenly-spaced beats every 1.1 units).
\draw[trace, yshift=\topy cm] plot coordinates {
  \beatR{0.00} \beatR{1.10} \beatR{2.20} \beatR{3.30}
  ({4.30},0) ({\xmaskL},0)
};

% Single plausible continuation inside the mask -- the "expected" beat.
\draw[ghost, color=gA, yshift=\topy cm] plot coordinates {
  ({\xmaskL},0) \beatR{4.70} ({\xmaskR},0)
};

% Histogram of next-token distribution -- sharp peak. Baseline aligned
% to the ECG baseline of the panel.
\def\hbT{\topy}
\foreach \i/\h/\c in {0/0.04/black!30, 1/0.06/black!30, 2/0.10/black!30, 3/0.85/gA, 4/0.10/black!30, 5/0.06/black!30, 6/0.04/black!30} {
  \fill[\c] ({\histx + 0.16*\i}, \hbT)
    rectangle ({\histx + 0.16*\i + 0.12}, {\hbT + \h*\histamp});
}
\draw[->, draw=black!55, line width=0.25pt]
  ({\histx-0.05}, \hbT) -- ({\histx + 1.20}, \hbT);
\draw[->, draw=black!55, line width=0.25pt]
  ({\histx-0.05}, \hbT) -- ({\histx-0.05}, {\hbT + \histtop});
\node[sublbl, anchor=north] at ({\histx + 0.55}, {\hbT - 0.04}) {next token};
\node[sublbl, anchor=south, rotate=90] at ({\histx - 0.32}, {\hbT + \histtop/2}) {$p$};

\node[panellbl, anchor=east] at (-0.15, \topy) {Regular};

% ------------------------------------------------------------------
% BOTTOM PANEL -- arrhythmia: diffuse posterior over next token.
% Distinct QRS morphology; same morphology between ghosts but
% shifted timings -> three plausible continuations.
% ------------------------------------------------------------------
\fill[maskCol, draw=black!25, line width=0.25pt, rounded corners=0.6pt]
  (\xmaskL,{\boty+\maskbot}) rectangle (\xmaskR,{\boty+\masktop});

% Observed trace -- irregular RR intervals (each beat is 1.0 wide;
% start positions must be monotonically increasing by >= 1.0).
\draw[trace, yshift=\boty cm] plot coordinates {
  \beatA{0.00} \beatA{1.05} \beatA{2.50} \beatA{3.55}
  ({\xmaskL},0)
};

% Three plausible continuations -- same morphology, shifted timings.
% Central (most probable) ghost is blue to match the upper panel's
% single expected beat; flanking timings get the other two colors.
\draw[ghost, color=gB, opacity=0.70, yshift=\boty cm] plot coordinates {
  ({\xmaskL},0) \beatA{4.55} ({\xmaskR},0)
};
\draw[ghost, color=gA, opacity=0.70, yshift=\boty cm] plot coordinates {
  ({\xmaskL},0) \beatA{4.75} ({\xmaskR},0)
};
\draw[ghost, color=gC, opacity=0.70, yshift=\boty cm] plot coordinates {
  ({\xmaskL},0) \beatA{4.95} ({\xmaskR},0)
};

% Histogram -- multimodal: mass concentrated on three adjacent tokens.
\def\hbB{\boty}
\foreach \i/\h/\c in {0/0.04/black!30, 1/0.06/black!30, 2/0.55/gB, 3/0.65/gA, 4/0.55/gC, 5/0.06/black!30, 6/0.04/black!30} {
  \fill[\c] ({\histx + 0.16*\i}, \hbB)
    rectangle ({\histx + 0.16*\i + 0.12}, {\hbB + \h*\histamp});
}
\draw[->, draw=black!55, line width=0.25pt]
  ({\histx-0.05}, \hbB) -- ({\histx + 1.20}, \hbB);
\draw[->, draw=black!55, line width=0.25pt]
  ({\histx-0.05}, \hbB) -- ({\histx-0.05}, {\hbB + \histtop});
\node[sublbl, anchor=north] at ({\histx + 0.55}, {\hbB - 0.04}) {next token};
\node[sublbl, anchor=south, rotate=90] at ({\histx - 0.32}, {\hbB + \histtop/2}) {$p$};

\node[panellbl, anchor=east] at (-0.15, \boty) {Arrhythmia};

\end{tikzpicture}


==> diagrams/temporal_transformer.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta,positioning,fit,calc}

\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.2mm,width=1.8mm]},
    tok/.style={draw=none,minimum width=9.5mm,minimum height=6.2mm,
        inner sep=0pt,rounded corners=0.3pt,font=\small\color{white}},
    smalltok/.style={draw=none,minimum width=2.8mm,minimum height=4.4mm,
        inner sep=0pt,rounded corners=0.2pt},
    rowlbl/.style={font=\scriptsize\itshape,text=black!80},
    block/.style={draw=blockEdge,fill=blockFill,rounded corners=1.5pt,
        align=center,font=\small,inner sep=3pt},
    flow/.style={->,draw=black!70,line width=0.45pt},
    sublbl/.style={font=\footnotesize,text=black!60},
  ]

  \def\sx{0.34}   % horizontal pitch of small input tokens
  \def\dy{0.68}
  \def\Ntok{8}   % total tokens per row (contiguous)
  \def\xL{0.95}   % x of first token
  \def\xRlast{3.33}  % x of last token (= xL + sx*(Ntok-1))
  \def\xRowLbl{0.60} % x of centered row labels

  % Row labels, centered on a vertical line.
  \foreach \r/\lab in {0/A,1/B,2/C,3/D} {
      \node[rowlbl] at (\xRowLbl, {-\dy*\r}) {\lab};
    }

  % Input tokens: contiguous row of small squares.
  \foreach \r/\col in {0/gA,1/gB,2/gC,3/gD} {
      \foreach \t in {1,...,\Ntok} {
          \node[smalltok,fill=\col] (tok\r\t) at ({\xL + \sx*(\t - 1)}, {-\dy*\r}) {};
        }
    }

  % Highlight one modality-D input token with a dashed box to cross-reference
  % the m^D_t output in the input-embedding figure.
  \draw[dashed,draw=black!65,line width=0.5pt,rounded corners=0.5pt]
  ($(tok35.south west)+(-0.022,-0.06)$) rectangle
  ($(tok35.north east)+(0.022,0.06)$);

  % Time axis arrow.
  \draw[->,draw=black!55,line width=0.3pt]
  ({\xL - 0.15}, {-\dy*3 - 0.55}) -- ({\xRlast + 0.15}, {-\dy*3 - 0.55});
  \node[sublbl] at ({(\xL + \xRlast)/2}, {-\dy*3 - 0.82}) {Time, $t$};

  % Temporal transformer block.
  \node[block,minimum width=2.8cm,minimum height=3.5cm]
  (temporal) at ({\xRlast + 2.15}, {-\dy*1.5})
  {Multimodal\\Temporal\\Transformer};

  % Input arrows (one per row) from last small token into block west edge.
  \foreach \r in {0,...,3} {
      \draw[flow] (tok\r8.east) -- (temporal.west |- {0,-\dy*\r});
    }

  % Output temporal contexts $z^m_t$. Bigger base, slightly smaller A/B/C/D superscript.
  \foreach \r/\sup/\col in {%
      0/{\scriptstyle A}/gA,
      1/{\scriptstyle B}/gB,
      2/{\scriptstyle C}/gC,
      3/{\scriptstyle D}/gD%
    } {
      \node[tok,fill=\col] (ctx\r) at ({\xRlast + 4.55}, {-\dy*\r}) {$z^{\sup}_{t}$};
      \draw[flow] (temporal.east |- ctx\r) -- (ctx\r.west);
    }

\end{tikzpicture}

==> diagrams/tokenizer.tex <==
% Tokenizer figure (Moshi-style horizontal layout).
% Length-fT signal X^i flows in vertically on the left, through the encoder
% (SeaNet -> Transformer), into a K x T grid of discrete RVQ tokens V^i,
% out through the decoder (Transformer -> SeaNet), and back to a vertical
% reconstructed signal X^i_hat. Visual style is loosely inspired by
% Defossez et al. 2024 (Moshi, Fig. 2) and Avramidis et al. 2025 (BioCodec,
% Fig. 1).
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=2.2mm,width=1.8mm]},
    tok/.style={draw=none,minimum width=3.5mm,minimum height=3.0mm,
                inner sep=0pt,rounded corners=0.3pt},
    sigbox/.style={draw=blockEdge,fill=white,rounded corners=1.5pt,
                   minimum width=8.4mm,minimum height=26mm,inner sep=0pt},
    nnbox/.style={draw=blockEdge,fill=blockFill,rounded corners=1.5pt,
                  minimum width=6.8mm,minimum height=22mm,inner sep=2pt,
                  font=\footnotesize},
    groupbox/.style={draw=black!35,dashed,line width=0.5pt,rounded corners=2.5pt,
                     fill=black!4},
    flow/.style={->,draw=black!70,line width=0.5pt},
    sublbl/.style={font=\footnotesize,text=black!60},
    grouplbl/.style={font=\footnotesize,text=black!75},
    vbox/.style={draw=black!35,rounded corners=1.5pt,line width=0.4pt},
    sigwave/.style={line width=0.55pt,gA!85!black},
]

\def\modcol{gD}
\def\T{6}
\def\dx{0.42}
\def\dy{0.32}

% ---------------------------------------------------------------- layout
% Uniform 0.40 cm gap between adjacent boxes throughout.
\def\sigHW{0.42}                     % sigbox half-width
\def\sigHH{1.30}                     % sigbox half-height
\def\nnHW{0.34}                      % SeaNet/Transformer half-width
\def\arrowGap{0.40}                  % gap between major boxes (sig/enc/grid/dec)
\def\innerGap{0.28}                  % gap between SeaNet and Transformer sub-blocks
\def\xSig{0}                         % sigin centre

% Encoder = SeaNet -> Transformer.
\pgfmathsetmacro{\xEncSea}{\sigHW + \arrowGap + \nnHW}
\pgfmathsetmacro{\xEncTr}{\xEncSea + 2*\nnHW + \innerGap}

% RVQ: a free-standing block between the encoder and the discrete tokens.
\pgfmathsetmacro{\xRVQ}{\xEncTr + \nnHW + \arrowGap + \nnHW}        % RVQ centre

\pgfmathsetmacro{\xGridL}{\xRVQ + \nnHW + \arrowGap}                % grid frame left
\pgfmathsetmacro{\xTokL}{\xGridL + 0.25}                            % first token-column centre
\pgfmathsetmacro{\xTokR}{\xTokL + (\T-1)*\dx}                       % last token-column centre
\pgfmathsetmacro{\xGridR}{\xTokR + 0.25}                            % grid frame right

% Decoder = Transformer -> SeaNet.
\pgfmathsetmacro{\xDecTr}{\xGridR + \arrowGap + \nnHW}
\pgfmathsetmacro{\xDecSea}{\xDecTr + 2*\nnHW + \innerGap}
\pgfmathsetmacro{\xSigOut}{\xDecSea + \nnHW + \arrowGap + \sigHW}

\def\yGrid{0.72}                     % token-grid frame half-height
\def\yGroup{1.25}                    % outer encoder/decoder box half-height
\def\groupPad{0.12}                  % outer box horizontal padding around sub-blocks

% ================================================================ INPUT signal X^i
\node[sigbox] (sigin) at (\xSig,0) {};
\begin{scope}[shift={(\xSig,0)}]
  \path[clip] (-0.38,-1.22) rectangle (0.38,1.22);
  % Wave drawn vertically: x = amplitude, y = time. Higher-frequency content
  % to look more like a physiological trace.
  \draw[sigwave]
    plot[domain=-1.20:1.20,samples=300,smooth]
      ({0.21*sin(720*\x*0.95)+0.11*sin(1500*\x+30)+0.045*sin(2700*\x+15)},\x);
\end{scope}
\node[above=2pt of sigin,font=\footnotesize] {$X^{i}\in\mathbb{R}^{f\cdot T}$};

% ================================================================ ENCODER group box
\node[groupbox,fit={({\xEncSea-\nnHW-\groupPad},-\yGroup)
                    ({\xEncTr+\nnHW+\groupPad}, \yGroup)},
      inner sep=0pt] (encgrp) {};
\node[grouplbl,above=2pt of encgrp.north] {Encoder};

% Encoder sub-blocks (drawn after the group box so they sit on top).
\node[nnbox] (encSea) at (\xEncSea,0) {\rotatebox{90}{SeaNet}};
\node[nnbox] (encTr)  at (\xEncTr,0)  {\rotatebox{90}{Transformer}};

\draw[flow] (sigin.east) -- (encSea.west);
\draw[flow] (encSea.east) -- (encTr.west);

% ================================================================ RVQ block (residual vector quantization)
\node[nnbox] (rvq) at (\xRVQ,0) {\rotatebox{90}{RVQ}};
\draw[flow] (encTr.east) -- (rvq.west);

% ================================================================ TOKEN GRID (K x T residual tokens)
\foreach \t in {1,...,\T} {
  \foreach \k/\shade in {1/100,2/72,3/48,4/28} {
    \pgfmathsetmacro{\yk}{(2.5 - \k)*\dy}
    \pgfmathsetmacro{\xt}{\xTokL + (\t-1)*\dx}
    \node[tok,fill=\modcol!\shade] at (\xt,\yk) {};
  }
}
\coordinate (gridSW) at (\xGridL,-\yGrid);
\coordinate (gridNE) at (\xGridR, \yGrid);
\coordinate (gridW)  at (\xGridL, 0);
\coordinate (gridE)  at (\xGridR, 0);
\coordinate (gridN)  at ({(\xGridL+\xGridR)/2}, \yGrid);
\draw[vbox] (gridSW) rectangle (gridNE);

\draw[flow] (rvq.east) -- (gridW);

\node[above=2pt,font=\footnotesize] at (gridN)
  {$V^{i}\in\{1,\dots,C\}^{K\times T}$};

% ================================================================ DECODER group box
\node[groupbox,fit={({\xDecTr-\nnHW-\groupPad},-\yGroup)
                    ({\xDecSea+\nnHW+\groupPad}, \yGroup)},
      inner sep=0pt] (decgrp) {};
\node[grouplbl,above=2pt of decgrp.north] {Decoder};

% Decoder sub-blocks.
\node[nnbox] (decTr)  at (\xDecTr,0)  {\rotatebox{90}{Transformer}};
\node[nnbox] (decSea) at (\xDecSea,0) {\rotatebox{90}{SeaNet}};

\draw[flow] (gridE) -- (decTr.west);
\draw[flow] (decTr.east) -- (decSea.west);

% ================================================================ OUTPUT signal X^i_hat
\node[sigbox] (sigout) at (\xSigOut,0) {};
\begin{scope}[shift={(\xSigOut,0)}]
  \path[clip] (-0.38,-1.22) rectangle (0.38,1.22);
  \draw[sigwave]
    plot[domain=-1.20:1.20,samples=300,smooth]
      ({0.20*sin(720*\x*0.95+8)+0.10*sin(1500*\x+25)+0.045*sin(2700*\x+30)},\x);
\end{scope}
\draw[flow] (decSea.east) -- (sigout.west);
\node[above=2pt of sigout,font=\footnotesize] {$\hat{X}^{i}\in\mathbb{R}^{f\cdot T}$};

\end{tikzpicture}

